Optimal quasi-diagonal preconditioners for pseudodifferential operators of order minus two

We present quasi-diagonal preconditioners for piecewise polynomial discretizations of pseudodifferential operators of order minus two in any space dimension. Here, quasi-diagonal means diagonal up to a sparse transformation. Considering shape regular simplicial meshes and arbitrary fixed polynomial degrees, we prove, for dimensions larger than one, that our preconditioners are asymptotically optimal. Numerical experiments in two, three and four dimensions confirm our results. For each dimension, we report on condition numbers for piecewise constant and piecewise linear polynomials.

==> Cond2D.tex <==
\begin{tikzpicture}
\begin{loglogaxis}[
%    title={errors $\delta\simeq h^2$},
%height=7cm,
width=0.49\textwidth,
%cycle list name=black white,
%cycle list name=exotic,
cycle list/Dark2-6,
% combine it with ’mark list*’:
cycle multiindex* list={
mark list*\nextlist
Dark2-6\nextlist},
every axis plot/.append style={ultra thick},
xlabel={number of elements $\#\TT$},
%ylabel={errors and estimators},
grid=major,
legend entries={\small $\kappa(\mathbf{C}^{-1}\GALmat)$,\small $\kappa(\PRECmat^{-1}\GALmat)$},
legend pos=north west,
]
\addplot table [x=nE,y=condDiag] {Hm1Uniform.dat};
\addplot table [x=nE,y=condP] {Hm1Uniform.dat};
\end{loglogaxis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{loglogaxis}[
%    title={errors $\delta\simeq h^2$},
%height=7cm,
width=0.49\textwidth,
%cycle list name=black white,
%cycle list name=exotic,
cycle list/Dark2-6,
% combine it with ’mark list*’:
cycle multiindex* list={
mark list*\nextlist
Dark2-6\nextlist},
every axis plot/.append style={ultra thick},
xlabel={number of elements $\#\TT$},
%ylabel={errors and estimators},
grid=major,
legend entries={\small $\kappa(\mathbf{C}^{-1}\GALmat)$,\small $\kappa(\PRECmat^{-1}\GALmat)$},
legend pos=north west,
]
\addplot table [x=nE,y=condDiag] {Hm1Adaptive.dat};
\addplot table [x=nE,y=condP] {Hm1Adaptive.dat};
\end{loglogaxis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{loglogaxis}[
%    title={errors $\delta\simeq h^2$},
%height=7cm,
width=0.49\textwidth,
%cycle list name=black white,
%cycle list name=exotic,
cycle list/Dark2-6,
% combine it with ’mark list*’:
cycle multiindex* list={
mark list*\nextlist
Dark2-6\nextlist},
every axis plot/.append style={ultra thick},
xlabel={number of elements $\#\TT$},
%ylabel={errors and estimators},
grid=major,
legend entries={\small $\kappa(\mathbf{C}_1^{-1}\GALmat)$,\small $\kappa(\PRECmat_1^{-1}\GALmat)$},
legend pos=north west,
]
\addplot table [x=nE,y=condDiag] {Hm1UniformP1.dat};
\addplot table [x=nE,y=condP] {Hm1UniformP1.dat};
\end{loglogaxis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{loglogaxis}[
%    title={errors $\delta\simeq h^2$},
%height=7cm,
width=0.49\textwidth,
%cycle list name=black white,
%cycle list name=exotic,
cycle list/Dark2-6,
% combine it with ’mark list*’:
cycle multiindex* list={
mark list*\nextlist
Dark2-6\nextlist},
every axis plot/.append style={ultra thick},
xlabel={number of elements $\#\TT$},
%ylabel={errors and estimators},
grid=major,
legend entries={\small $\kappa(\mathbf{C}_1^{-1}\GALmat)$,\small $\kappa(\PRECmat_1^{-1}\GALmat)$},
legend pos=north west,
]
\addplot table [x=nE,y=condDiag] {Hm1AdaptiveP1.dat};
\addplot table [x=nE,y=condP] {Hm1AdaptiveP1.dat};
\end{loglogaxis}
\end{tikzpicture}


==> Cond2Dtilde.tex <==
\begin{tikzpicture}
\begin{loglogaxis}[
%    title={errors $\delta\simeq h^2$},
%height=7cm,
width=0.49\textwidth,
%cycle list name=black white,
%cycle list name=exotic,
cycle list/Dark2-6,
% combine it with ’mark list*’:
cycle multiindex* list={
mark list*\nextlist
Dark2-6\nextlist},
every axis plot/.append style={ultra thick},
xlabel={number of elements $\#\TT$},
%ylabel={errors and estimators},
grid=major,
legend entries={\small $\kappa(\mathbf{C}^{-1}\widetilde\GALmat)$,\small $\kappa(\widetilde\PRECmat^{-1}\widetilde\GALmat)$},
legend pos=north west,
]
\addplot table [x=nE,y=condDiag] {TildeHm1Uniform.dat};
\addplot table [x=nE,y=condP] {TildeHm1Uniform.dat};
\end{loglogaxis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{loglogaxis}[
%    title={errors $\delta\simeq h^2$},
%height=7cm,
width=0.49\textwidth,
%cycle list name=black white,
%cycle list name=exotic,
cycle list/Dark2-6,
% combine it with ’mark list*’:
cycle multiindex* list={
mark list*\nextlist
Dark2-6\nextlist},
every axis plot/.append style={ultra thick},
xlabel={number of elements $\#\TT$},
%ylabel={errors and estimators},
grid=major,
legend entries={\small $\kappa(\mathbf{C}^{-1}\widetilde\GALmat)$,\small $\kappa(\widetilde\PRECmat^{-1}\widetilde\GALmat)$},
legend pos=north west,
]
\addplot table [x=nE,y=condDiag] {TildeHm1Adaptive.dat};
\addplot table [x=nE,y=condP] {TildeHm1Adaptive.dat};
\end{loglogaxis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{loglogaxis}[
%    title={errors $\delta\simeq h^2$},
%height=7cm,
width=0.49\textwidth,
%cycle list name=black white,
%cycle list name=exotic,
cycle list/Dark2-6,
% combine it with ’mark list*’:
cycle multiindex* list={
mark list*\nextlist
Dark2-6\nextlist},
every axis plot/.append style={ultra thick},
xlabel={number of elements $\#\TT$},
%ylabel={errors and estimators},
grid=major,
legend entries={\small $\kappa(\mathbf{C}_1^{-1}\widetilde\GALmat)$,\small $\kappa(\widetilde\PRECmat_1^{-1}\widetilde\GALmat)$},
legend pos=north west,
]
\addplot table [x=nE,y=condDiag] {TildeHm1UniformP1.dat};
\addplot table [x=nE,y=condP] {TildeHm1UniformP1.dat};
\end{loglogaxis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{loglogaxis}[
%    title={errors $\delta\simeq h^2$},
%height=7cm,
width=0.49\textwidth,
%cycle list name=black white,
%cycle list name=exotic,
cycle list/Dark2-6,
% combine it with ’mark list*’:
cycle multiindex* list={
mark list*\nextlist
Dark2-6\nextlist},
every axis plot/.append style={ultra thick},
xlabel={number of elements $\#\TT$},
%ylabel={errors and estimators},
grid=major,
legend entries={\small $\kappa(\mathbf{C}_1^{-1}\widetilde\GALmat)$,\small $\kappa(\widetilde\PRECmat_1^{-1}\widetilde\GALmat)$},
legend pos=north west,
]
\addplot table [x=nE,y=condDiag] {TildeHm1AdaptiveP1.dat};
\addplot table [x=nE,y=condP] {TildeHm1AdaptiveP1.dat};
\end{loglogaxis}
\end{tikzpicture}


==> Cond3D.tex <==
\begin{tikzpicture}
\begin{loglogaxis}[
%    title={errors $\delta\simeq h^2$},
%height=7cm,
width=0.49\textwidth,
%cycle list name=black white,
%cycle list name=exotic,
cycle list/Dark2-6,
% combine it with ’mark list*’:
cycle multiindex* list={
mark list*\nextlist
Dark2-6\nextlist},
every axis plot/.append style={ultra thick},
xlabel={number of elements $\#\TT$},
%ylabel={errors and estimators},
grid=major,
legend entries={\small $\kappa(\mathbf{C}^{-1}\GALmat)$,\small $\kappa(\PRECmat^{-1}\GALmat)$},
legend pos=north west,
]
\addplot table [x=nE,y=condDiag] {Hm1Uniform3D.dat};
\addplot table [x=nE,y=condP] {Hm1Uniform3D.dat};
\end{loglogaxis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{loglogaxis}[
%    title={errors $\delta\simeq h^2$},
%height=7cm,
width=0.49\textwidth,
%cycle list name=black white,
%cycle list name=exotic,
cycle list/Dark2-6,
% combine it with ’mark list*’:
cycle multiindex* list={
mark list*\nextlist
Dark2-6\nextlist},
every axis plot/.append style={ultra thick},
xlabel={number of elements $\#\TT$},
%ylabel={errors and estimators},
grid=major,
legend entries={\small $\kappa(\mathbf{C}^{-1}\widetilde\GALmat)$,\small $\kappa(\widetilde\PRECmat^{-1}\widetilde\GALmat)$},
legend pos=north west,
]
\addplot table [x=nE,y=condDiag] {TildeHm1Uniform3D.dat};
\addplot table [x=nE,y=condP] {TildeHm1Uniform3D.dat};
\end{loglogaxis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{loglogaxis}[
%    title={errors $\delta\simeq h^2$},
%height=7cm,
width=0.49\textwidth,
%cycle list name=black white,
%cycle list name=exotic,
cycle list/Dark2-6,
% combine it with ’mark list*’:
cycle multiindex* list={
mark list*\nextlist
Dark2-6\nextlist},
every axis plot/.append style={ultra thick},
xlabel={number of elements $\#\TT$},
%ylabel={errors and estimators},
grid=major,
legend entries={\small $\kappa(\mathbf{C}_1^{-1}\GALmat)$,\small $\kappa(\PRECmat_1^{-1}\GALmat)$},
legend pos=north west,
]
\addplot table [x=nE,y=condDiag] {Hm1UniformP13D.dat};
\addplot table [x=nE,y=condP] {Hm1UniformP13D.dat};
\end{loglogaxis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{loglogaxis}[
%    title={errors $\delta\simeq h^2$},
%height=7cm,
width=0.49\textwidth,
%cycle list name=black white,
%cycle list name=exotic,
cycle list/Dark2-6,
% combine it with ’mark list*’:
cycle multiindex* list={
mark list*\nextlist
Dark2-6\nextlist},
every axis plot/.append style={ultra thick},
xlabel={number of elements $\#\TT$},
%ylabel={errors and estimators},
grid=major,
legend entries={\small $\kappa(\mathbf{C}_1^{-1}\widetilde\GALmat)$,\small $\kappa(\widetilde\PRECmat_1^{-1}\widetilde\GALmat)$},
legend pos=north west,
]
\addplot table [x=nE,y=condDiag] {TildeHm1UniformP13D.dat};
\addplot table [x=nE,y=condP] {TildeHm1UniformP13D.dat};
\end{loglogaxis}
\end{tikzpicture}


==> Cond4D.tex <==
\begin{tikzpicture}
\begin{loglogaxis}[
%    title={errors $\delta\simeq h^2$},
%height=7cm,
width=0.49\textwidth,
%cycle list name=black white,
%cycle list name=exotic,
cycle list/Dark2-6,
% combine it with ’mark list*’:
cycle multiindex* list={
mark list*\nextlist
Dark2-6\nextlist},
every axis plot/.append style={ultra thick},
xlabel={number of elements $\#\TT$},
%ylabel={errors and estimators},
grid=major,
legend entries={\small $\kappa(\mathbf{C}^{-1}\GALmat)$,\small $\kappa(\PRECmat^{-1}\GALmat)$},
legend pos=north west,
]
\addplot table [x=nE,y=condDiag] {Hm1Uniform4D.dat};
\addplot table [x=nE,y=condP] {Hm1Uniform4D.dat};
\end{loglogaxis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{loglogaxis}[
%    title={errors $\delta\simeq h^2$},
%height=7cm,
width=0.49\textwidth,
%cycle list name=black white,
%cycle list name=exotic,
cycle list/Dark2-6,
% combine it with ’mark list*’:
cycle multiindex* list={
mark list*\nextlist
Dark2-6\nextlist},
every axis plot/.append style={ultra thick},
xlabel={number of elements $\#\TT$},
%ylabel={errors and estimators},
grid=major,
legend entries={\small $\kappa(\mathbf{C}^{-1}\widetilde\GALmat)$,\small $\kappa(\widetilde\PRECmat^{-1}\widetilde\GALmat)$},
legend pos=north west,
]
\addplot table [x=nE,y=condDiag] {TildeHm1Uniform4D.dat};
\addplot table [x=nE,y=condP] {TildeHm1Uniform4D.dat};
\end{loglogaxis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{loglogaxis}[
%    title={errors $\delta\simeq h^2$},
%height=7cm,
width=0.49\textwidth,
%cycle list name=black white,
%cycle list name=exotic,
cycle list/Dark2-6,
% combine it with ’mark list*’:
cycle multiindex* list={
mark list*\nextlist
Dark2-6\nextlist},
every axis plot/.append style={ultra thick},
xlabel={number of elements $\#\TT$},
%ylabel={errors and estimators},
grid=major,
legend entries={\small $\kappa(\mathbf{C}_1^{-1}\GALmat)$,\small $\kappa(\PRECmat_1^{-1}\GALmat)$},
legend pos=north west,
]
\addplot table [x=nE,y=condDiag] {Hm1UniformP14D.dat};
\addplot table [x=nE,y=condP] {Hm1UniformP14D.dat};
\end{loglogaxis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{loglogaxis}[
%    title={errors $\delta\simeq h^2$},
%height=7cm,
width=0.49\textwidth,
%cycle list name=black white,
%cycle list name=exotic,
cycle list/Dark2-6,
% combine it with ’mark list*’:
cycle multiindex* list={
mark list*\nextlist
Dark2-6\nextlist},
every axis plot/.append style={ultra thick},
xlabel={number of elements $\#\TT$},
%ylabel={errors and estimators},
grid=major,
legend entries={\small $\kappa(\mathbf{C}_1^{-1}\widetilde\GALmat)$,\small $\kappa(\widetilde\PRECmat_1^{-1}\widetilde\GALmat)$},
legend pos=north west,
]
\addplot table [x=nE,y=condDiag] {TildeHm1UniformP14D.dat};
\addplot table [x=nE,y=condP] {TildeHm1UniformP14D.dat};
\end{loglogaxis}
\end{tikzpicture}

